Multiobjective Optimization under Uncertainties using Conditional Pareto Fronts

In this work, we propose a novel method to tackle the problem of multiobjective optimization under parameteric uncertainties, by considering the Conditional Pareto Sets and Conditional Pareto Fronts. Based on those quantities we can define the probability of coverage of the Conditional Pareto Set which can be interpreted as the probability for a design to be optimal in the Pareto sense. Due to the computational cost of such an approach, we introduce an Active Learning method based on Gaussian Process Regression in order to improve the estimation of this probability, which relies on a reformulation of the EHVI. We illustrate those methods on a few toy problems of moderate dimension, and on the problem of designing a cabin to highlight the differences in solutions brought by different formulations of the problem.

==> figs/beta_front.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8971734206670576] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ]   (426.79,196.42) -- (345.71,205.58) ;
%Shape: Rectangle [id:dp3582936252929393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (345.71,196.42) -- (426.79,196.42) -- (426.79,205.58) -- (345.71,205.58) -- cycle ;

%Straight Lines [id:da10872934452473859] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ]   (361.42,156.17) -- (320.08,164.17) ;
%Shape: Rectangle [id:dp8176913644429271] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (320.08,156.17) -- (361.42,156.17) -- (361.42,164.17) -- (320.08,164.17) -- cycle ;

%Straight Lines [id:da9106190353458271] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ]   (298.58,123.67) -- (258.92,168.33) ;
%Shape: Rectangle [id:dp988456126821704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (258.92,123.67) -- (298.58,123.67) -- (298.58,168.33) -- (258.92,168.33) -- cycle ;

%Straight Lines [id:da5595394534346925] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ]   (247.58,79.17) -- (231.92,129.83) ;
%Shape: Rectangle [id:dp30933006519329087] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=0.75]  (231.92,79.17) -- (247.58,79.17) -- (247.58,129.83) -- (231.92,129.83) -- cycle ;

%Shape: Axis 2D [id:dp024800850878825664] 
\draw  (182,229.4) -- (435,229.4)(207.3,44) -- (207.3,250) (428,224.4) -- (435,229.4) -- (428,234.4) (202.3,51) -- (207.3,44) -- (212.3,51)  ;
%Straight Lines [id:da32001430022253896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (239.75,50) -- (239.75,104.5) -- (279.25,104.5) -- (278.75,146) -- (341,146) -- (340.75,160.5) -- (343.5,160.5) -- (386.25,160.5) -- (386.25,201) -- (454.6,201) ;
%Straight Lines [id:da8907011535737858] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (247.58,50.2) -- (247.58,79.17) -- (298.56,79.17) -- (298.58,123.67) -- (361.56,123.67) -- (361.42,156.17) -- (426.89,156.17) -- (426.79,196.42) -- (460.6,196.42) ;
%Straight Lines [id:da9394396780211332] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (231.92,49.8) -- (231.92,129.83) -- (258.89,129.83) -- (258.92,168.33) -- (345.56,168.33) -- (345.71,205.58) -- (455,205.58) ;
%Straight Lines [id:da9597654767293334] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (258.92,168.33) -- (298.58,123.67) ;
%Straight Lines [id:da9451756689011028] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (231.92,129.83) -- (247.58,79.17) ;
%Straight Lines [id:da3622696316637556] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (320.08,164.17) -- (361.42,156.17) ;
%Straight Lines [id:da26580888197958075] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (345.71,205.58) -- (426.79,196.42) ;
%Shape: Circle [id:dp5225979468206922] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (237.45,104.5) .. controls (237.45,103.23) and (238.48,102.2) .. (239.75,102.2) .. controls (241.02,102.2) and (242.05,103.23) .. (242.05,104.5) .. controls (242.05,105.77) and (241.02,106.8) .. (239.75,106.8) .. controls (238.48,106.8) and (237.45,105.77) .. (237.45,104.5) -- cycle ;
%Shape: Circle [id:dp025487020943440686] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (276.45,146) .. controls (276.45,144.73) and (277.48,143.7) .. (278.75,143.7) .. controls (280.02,143.7) and (281.05,144.73) .. (281.05,146) .. controls (281.05,147.27) and (280.02,148.3) .. (278.75,148.3) .. controls (277.48,148.3) and (276.45,147.27) .. (276.45,146) -- cycle ;
%Shape: Circle [id:dp1757448780221127] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (338.45,160.5) .. controls (338.45,159.23) and (339.48,158.2) .. (340.75,158.2) .. controls (342.02,158.2) and (343.05,159.23) .. (343.05,160.5) .. controls (343.05,161.77) and (342.02,162.8) .. (340.75,162.8) .. controls (339.48,162.8) and (338.45,161.77) .. (338.45,160.5) -- cycle ;
%Shape: Circle [id:dp6885456238914018] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (383.95,201) .. controls (383.95,199.73) and (384.98,198.7) .. (386.25,198.7) .. controls (387.52,198.7) and (388.55,199.73) .. (388.55,201) .. controls (388.55,202.27) and (387.52,203.3) .. (386.25,203.3) .. controls (384.98,203.3) and (383.95,202.27) .. (383.95,201) -- cycle ;

% Text Node
\draw (306.56,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{m}_{\mathbf{F}}(x,u) +\beta \boldsymbol{\sigma}_{\mathbf{F}}(x,u)$};
% Text Node
\draw (210.96,170.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{m}_{\mathbf{F}}(x,u) -\beta \boldsymbol{\sigma}_{\mathbf{F}}(x,u)$};
% Text Node
\draw (299.2,67.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Pessimistic front};
% Text Node
\draw (305.2,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Optimistic front};
% Text Node
\draw (437.2,232.6) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (184.8,29.8) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};


\end{tikzpicture}


==> figs/domination_relation.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210

%Straight Lines [id:da6864859887870783] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (318.65,105) -- (432.05,105) ;
%Shape: Axis 2D [id:dp41171665105487165] 
\draw  (191.8,179.04) -- (446.6,179.04)(217.28,10.2) -- (217.28,197.8) (439.6,174.04) -- (446.6,179.04) -- (439.6,184.04) (212.28,17.2) -- (217.28,10.2) -- (222.28,17.2)  ;
%Shape: Rectangle [id:dp45888249422952543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 99; blue, 99 }  ,fill opacity=0.58 ] (318,20.2) -- (432.05,20.2) -- (432.05,105) -- (318,105) -- cycle ;
%Shape: Rectangle [id:dp422250731870798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.51 ] (201.8,105) -- (318,105) -- (318,191.4) -- (201.8,191.4) -- cycle ;
%Shape: Circle [id:dp18358405516857246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,105) .. controls (315,103.34) and (316.34,102) .. (318,102) .. controls (319.66,102) and (321,103.34) .. (321,105) .. controls (321,106.66) and (319.66,108) .. (318,108) .. controls (316.34,108) and (315,106.66) .. (315,105) -- cycle ;
%Shape: Rectangle [id:dp3230562140368113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (201.8,20.6) -- (318,20.6) -- (318,105) -- (201.8,105) -- cycle ;
%Shape: Rectangle [id:dp5507521870073364] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (318,105) -- (431.4,105) -- (431.4,190.2) -- (318,190.2) -- cycle ;
%Straight Lines [id:da7595781438202378] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (318,20.2) -- (318,102) ;

% Text Node
\draw (450,159.6) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (224.8,7.2) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (304.4,82.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{f}( x)$};
% Text Node
\draw (322.8,24.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\scriptsize Region dominated by $\displaystyle \mathbf{f}( x)$}};
% Text Node
\draw (216.4,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\scriptsize Region dominates $\displaystyle \mathbf{f}( x)$}};
% Text Node
\draw (334.4,56.2) node [anchor=north west][inner sep=0.75pt]    {$\{\mathbf{f}( x) \ \prec \dotsc \}$};
% Text Node
\draw (218.4,143) node [anchor=north west][inner sep=0.75pt]    {$\{\dotsc \prec \mathbf{f}( x)\}$};
% Text Node
\draw (222.8,54.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {"Incomparable"};
% Text Node
\draw (336,138.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {"Incomparable"};


\end{tikzpicture}



==> figs/energyplus.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,293); %set diagram left start at 0, and has height of 293

%Shape: Rectangle [id:dp48502689483083816] 
\draw   (134.83,156) -- (227.83,156) -- (227.83,217) -- (134.83,217) -- cycle ;
%Shape: Rectangle [id:dp46847753075026344] 
\draw   (134.83,40) -- (227.83,40) -- (227.83,101) -- (134.83,101) -- cycle ;
%Rounded Rect [id:dp3503302111474176] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (254,118) .. controls (254,113.58) and (257.58,110) .. (262,110) -- (316,110) .. controls (320.42,110) and (324,113.58) .. (324,118) -- (324,142) .. controls (324,146.42) and (320.42,150) .. (316,150) -- (262,150) .. controls (257.58,150) and (254,146.42) .. (254,142) -- cycle ;

%Shape: Brace [id:dp7712703717035544] 
\draw   (426,85) .. controls (421.33,85) and (419,87.33) .. (419,92) -- (419,120) .. controls (419,126.67) and (416.67,130) .. (412,130) .. controls (416.67,130) and (419,133.33) .. (419,140)(419,137) -- (419,168) .. controls (419,172.67) and (421.33,175) .. (426,175) ;
%Straight Lines [id:da5240452660444267] 
\draw    (227.83,101) -- (249.94,113.99) ;
\draw [shift={(251.67,115)}, rotate = 210.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05094132781531868] 
\draw    (227.83,156) -- (249.8,147.71) ;
\draw [shift={(251.67,147)}, rotate = 159.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da005025854134929841] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229,65) .. controls (299.59,64.02) and (349.81,69.82) .. (365.95,104.4) ;
\draw [shift={(366.67,106)}, rotate = 246.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5821360250244604] 
\draw    (367,206) -- (367,163) ;
\draw [shift={(367,161)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3902274938113932] 
\draw   (341.67,131) .. controls (341.67,117.19) and (352.86,106) .. (366.67,106) .. controls (380.47,106) and (391.67,117.19) .. (391.67,131) .. controls (391.67,144.81) and (380.47,156) .. (366.67,156) .. controls (352.86,156) and (341.67,144.81) .. (341.67,131) -- cycle ;

%Straight Lines [id:da9329480936363307] 
\draw    (325,131) -- (339.67,131) ;
\draw [shift={(341.67,131)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10896345750438385] 
\draw    (391.67,131) -- (406.33,131) ;
\draw [shift={(408.33,131)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (260,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {Energy+};
% Text Node
\draw (427,92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Energy needed for heater/AC};
% Text Node
\draw (427,117) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Cost of construction};
% Text Node
\draw (427,141) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Confort from simulated temperatures};
% Text Node
\draw (8,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Materials}\\{\footnotesize Desired temperature}\\{\footnotesize Heating Units}\\{\footnotesize Occupancy schedule}\\{\footnotesize ...}};
% Text Node
\draw (481,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {Metrics\\};
% Text Node
\draw (427,161) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {...};
% Text Node
\draw (324,211) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{63.01pt}\setlength\topsep{0pt}
\begin{center}
Economic data\\Confort formulas
\end{center}

\end{minipage}};
% Text Node
\draw (8,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{83.41pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Typical meteorological}\\{\footnotesize year at location}
\end{center}

\end{minipage}};
% Text Node
\draw (358,138.4) node [anchor=south west][inner sep=0.75pt]    {$\sum $};
% Text Node
\draw (157.84,63.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {.idf file};
% Text Node
\draw (150.84,179.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {.epw file};


\end{tikzpicture}


==> figs/epsilon.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp009628416600263368] 
\draw  (21,210.14) -- (284.3,210.14)(47.33,75.73) -- (47.33,225.07) (277.3,205.14) -- (284.3,210.14) -- (277.3,215.14) (42.33,82.73) -- (47.33,75.73) -- (52.33,82.73)  ;
%Shape: Ellipse [id:dp4172991476155068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.12,108.92) .. controls (182.12,106.92) and (183.74,105.3) .. (185.74,105.3) .. controls (187.74,105.3) and (189.36,106.92) .. (189.36,108.92) .. controls (189.36,110.92) and (187.74,112.54) .. (185.74,112.54) .. controls (183.74,112.54) and (182.12,110.92) .. (182.12,108.92) -- cycle ;
%Shape: Circle [id:dp41535523073900327] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=1 ] (73.5,121.59) .. controls (73.5,119.59) and (75.12,117.97) .. (77.12,117.97) .. controls (79.12,117.97) and (80.74,119.59) .. (80.74,121.59) .. controls (80.74,123.59) and (79.12,125.21) .. (77.12,125.21) .. controls (75.12,125.21) and (73.5,123.59) .. (73.5,121.59) -- cycle ;
%Shape: Circle [id:dp9638853374109113] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=1 ] (123.59,138.79) .. controls (123.59,136.79) and (125.21,135.17) .. (127.21,135.17) .. controls (129.21,135.17) and (130.83,136.79) .. (130.83,138.79) .. controls (130.83,140.79) and (129.21,142.41) .. (127.21,142.41) .. controls (125.21,142.41) and (123.59,140.79) .. (123.59,138.79) -- cycle ;
%Shape: Ellipse [id:dp26352469279897284] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=1 ] (220.74,180.73) .. controls (220.74,178.73) and (222.36,177.11) .. (224.36,177.11) .. controls (226.36,177.11) and (227.98,178.73) .. (227.98,180.73) .. controls (227.98,182.73) and (226.36,184.35) .. (224.36,184.35) .. controls (222.36,184.35) and (220.74,182.73) .. (220.74,180.73) -- cycle ;
%Straight Lines [id:da5657777606506511] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (77.12,117.97) -- (76.52,63.66) ;
%Straight Lines [id:da06435732081030165] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (127.21,135.17) -- (127.21,121.59) ;
%Straight Lines [id:da764967006843492] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (224.36,177.11) -- (224.36,138.79) ;
%Straight Lines [id:da04235945223177218] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (127.21,121.59) -- (80.74,121.59) ;
%Straight Lines [id:da887081028921586] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (224.36,138.79) -- (130.83,138.79) ;
%Straight Lines [id:da6861068092625243] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.1,180.73) -- (227.98,180.73) ;
%Straight Lines [id:da7843154901381593] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (181.72,111.93) -- (47.49,210.96) ;
%Shape: Ellipse [id:dp1688585316624016] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (141.09,138.49) .. controls (141.09,136.49) and (142.71,134.87) .. (144.71,134.87) .. controls (146.71,134.87) and (148.33,136.49) .. (148.33,138.49) .. controls (148.33,140.49) and (146.71,142.11) .. (144.71,142.11) .. controls (142.71,142.11) and (141.09,140.49) .. (141.09,138.49) -- cycle ;
%Shape: Axis 2D [id:dp286004476368772] 
\draw  (328,211.14) -- (591.3,211.14)(354.33,76.73) -- (354.33,226.07) (584.3,206.14) -- (591.3,211.14) -- (584.3,216.14) (349.33,83.73) -- (354.33,76.73) -- (359.33,83.73)  ;
%Shape: Ellipse [id:dp7424488288653734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.05,108) .. controls (477.05,106) and (478.67,104.38) .. (480.67,104.38) .. controls (482.67,104.38) and (484.29,106) .. (484.29,108) .. controls (484.29,110) and (482.67,111.62) .. (480.67,111.62) .. controls (478.67,111.62) and (477.05,110) .. (477.05,108) -- cycle ;
%Shape: Circle [id:dp02185247973453741] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=1 ] (395.5,121.97) .. controls (395.5,119.97) and (397.12,118.35) .. (399.12,118.35) .. controls (401.12,118.35) and (402.74,119.97) .. (402.74,121.97) .. controls (402.74,123.97) and (401.12,125.59) .. (399.12,125.59) .. controls (397.12,125.59) and (395.5,123.97) .. (395.5,121.97) -- cycle ;
%Shape: Circle [id:dp9638803197142468] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=1 ] (430.59,169) .. controls (430.59,167) and (432.21,165.38) .. (434.21,165.38) .. controls (436.21,165.38) and (437.83,167) .. (437.83,169) .. controls (437.83,171) and (436.21,172.62) .. (434.21,172.62) .. controls (432.21,172.62) and (430.59,171) .. (430.59,169) -- cycle ;
%Shape: Ellipse [id:dp06275642051618191] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=1 ] (527.18,181.73) .. controls (527.18,179.73) and (528.8,178.11) .. (530.8,178.11) .. controls (532.8,178.11) and (534.42,179.73) .. (534.42,181.73) .. controls (534.42,183.73) and (532.8,185.35) .. (530.8,185.35) .. controls (528.8,185.35) and (527.18,183.73) .. (527.18,181.73) -- cycle ;
%Straight Lines [id:da697848310741312] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (399.12,121.97) -- (398.52,67.66) ;
%Straight Lines [id:da6332883490366199] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (434.21,169) -- (434.21,122.59) ;
%Straight Lines [id:da7694957335111327] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (530.8,181.73) -- (530.8,175) ;
%Straight Lines [id:da857579138499328] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (434.21,122.59) -- (399.12,122.59) ;
%Straight Lines [id:da286227716399974] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (480.33,169) -- (434.21,169) ;
%Straight Lines [id:da6431815252020427] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (590.1,181.73) -- (534.98,181.73) ;
%Straight Lines [id:da47072119378578414] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (480.67,108) -- (354.33,211.14) ;
%Shape: Ellipse [id:dp2782333116119291] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (430.59,145.79) .. controls (430.59,143.8) and (432.21,142.17) .. (434.21,142.17) .. controls (436.21,142.17) and (437.83,143.8) .. (437.83,145.79) .. controls (437.83,147.79) and (436.21,149.42) .. (434.21,149.42) .. controls (432.21,149.42) and (430.59,147.79) .. (430.59,145.79) -- cycle ;
%Straight Lines [id:da9002577798039889] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (480.33,175) -- (480.33,169) ;
%Shape: Ellipse [id:dp343274809103555] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=1 ] (476.71,175) .. controls (476.71,173) and (478.33,171.38) .. (480.33,171.38) .. controls (482.33,171.38) and (483.95,173) .. (483.95,175) .. controls (483.95,177) and (482.33,178.62) .. (480.33,178.62) .. controls (478.33,178.62) and (476.71,177) .. (476.71,175) -- cycle ;
%Straight Lines [id:da6816350713634117] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (530.8,175) -- (480.33,175) ;

% Text Node
\draw (275.41,216.74) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (24.59,56.06) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (582.41,216.74) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (331.59,56.06) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (486.18,89.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{f}( x, u_{2})$};
% Text Node
\draw (551.67,150.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{P}^{*}( u_{2})$};
% Text Node
\draw (188.18,90.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{f}( x,u_{1})$};
% Text Node
\draw (135.15,141.14) node [anchor=north west][inner sep=0.75pt]    {$\rho \cdot \mathbf{f}( x, u_{1})$};
% Text Node
\draw (78.67,72.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{P}^{*}( u_{1})$};
% Text Node
\draw (445.15,141.14) node [anchor=north west][inner sep=0.75pt]    {$\rho \cdot \mathbf{f}( x, u_{2})$};


\end{tikzpicture}


==> figs/marginals.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp7642409797178265] 
\draw  (96.33,170.57) -- (232.33,170.57)(109.93,61.67) -- (109.93,182.67) (225.33,165.57) -- (232.33,170.57) -- (225.33,175.57) (104.93,68.67) -- (109.93,61.67) -- (114.93,68.67)  ;
%Shape: Axis 2D [id:dp15010599112056255] 
\draw  (257,169.9) -- (393,169.9)(270.6,61) -- (270.6,182) (386,164.9) -- (393,169.9) -- (386,174.9) (265.6,68) -- (270.6,61) -- (275.6,68)  ;
%Shape: Ellipse [id:dp48477584736596246] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (135.52,93.03) .. controls (138.62,88.91) and (156.73,97.32) .. (175.97,111.81) .. controls (195.2,126.3) and (208.28,141.38) .. (205.18,145.5) .. controls (202.07,149.63) and (183.96,141.22) .. (164.73,126.73) .. controls (145.49,112.24) and (132.42,97.16) .. (135.52,93.03) -- cycle ;
%Shape: Ellipse [id:dp9630379188500523] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (148.94,103.14) .. controls (150.85,100.61) and (161.98,105.77) .. (173.8,114.68) .. controls (185.63,123.59) and (193.67,132.86) .. (191.76,135.4) .. controls (189.85,137.93) and (178.72,132.76) .. (166.89,123.86) .. controls (155.07,114.95) and (147.03,105.67) .. (148.94,103.14) -- cycle ;
%Shape: Ellipse [id:dp8269599888518294] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (128.96,88.09) .. controls (133.78,81.69) and (156.21,90.47) .. (179.07,107.69) .. controls (201.93,124.9) and (216.56,144.05) .. (211.74,150.45) .. controls (206.92,156.84) and (184.48,148.07) .. (161.62,130.85) .. controls (138.76,113.63) and (124.14,94.49) .. (128.96,88.09) -- cycle ;

%Shape: Ellipse [id:dp20164017200053763] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (364.24,92.77) .. controls (367.54,96.74) and (355.18,112.42) .. (336.65,127.79) .. controls (318.11,143.17) and (300.41,152.41) .. (297.12,148.44) .. controls (293.82,144.47) and (306.18,128.78) .. (324.72,113.41) .. controls (343.25,98.04) and (360.95,88.79) .. (364.24,92.77) -- cycle ;
%Shape: Ellipse [id:dp6786639780015699] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (351.31,103.49) .. controls (353.34,105.93) and (345.74,115.57) .. (334.35,125.02) .. controls (322.95,134.47) and (312.07,140.16) .. (310.05,137.71) .. controls (308.02,135.27) and (315.62,125.63) .. (327.01,116.18) .. controls (338.41,106.73) and (349.29,101.05) .. (351.31,103.49) -- cycle ;
%Shape: Ellipse [id:dp7413499256391648] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (370.57,87.52) .. controls (375.68,93.69) and (361.97,113.5) .. (339.94,131.76) .. controls (317.91,150.03) and (295.91,159.85) .. (290.8,153.68) .. controls (285.68,147.52) and (299.4,127.71) .. (321.42,109.44) .. controls (343.45,91.17) and (365.45,81.36) .. (370.57,87.52) -- cycle ;
%Shape: Circle [id:dp8225192479443998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168.18,119.27) .. controls (168.18,118.07) and (169.15,117.1) .. (170.35,117.1) .. controls (171.54,117.1) and (172.51,118.07) .. (172.51,119.27) .. controls (172.51,120.47) and (171.54,121.44) .. (170.35,121.44) .. controls (169.15,121.44) and (168.18,120.47) .. (168.18,119.27) -- cycle ;
%Shape: Circle [id:dp6806150394246122] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (328.51,120.6) .. controls (328.51,119.41) and (329.48,118.44) .. (330.68,118.44) .. controls (331.88,118.44) and (332.85,119.41) .. (332.85,120.6) .. controls (332.85,121.8) and (331.88,122.77) .. (330.68,122.77) .. controls (329.48,122.77) and (328.51,121.8) .. (328.51,120.6) -- cycle ;
%Shape: Polygon Curved [id:ds8523937038617764] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.33 ] (170.33,184.67) .. controls (156.67,184.67) and (169.67,170.67) .. (109.93,170.57) .. controls (50.2,170.47) and (285.67,171.33) .. (229.67,170.67) .. controls (173.67,170) and (184,184.67) .. (170.33,184.67) -- cycle ;
%Shape: Regular Polygon [id:dp6282182541041638] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.33 ] (95.86,121.36) .. controls (95.86,107.7) and (109.86,120.7) .. (109.96,60.96) .. controls (110.06,1.23) and (109.19,236.7) .. (109.86,180.7) .. controls (110.53,124.7) and (95.86,135.03) .. (95.86,121.36) -- cycle ;
%Shape: Polygon Curved [id:ds9659674820161593] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.33 ] (331,184) .. controls (317.33,184) and (330.33,170) .. (270.6,169.9) .. controls (210.87,169.8) and (446.33,170.67) .. (390.33,170) .. controls (334.33,169.33) and (344.67,184) .. (331,184) -- cycle ;
%Shape: Regular Polygon [id:dp18339307473003763] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.33 ] (256.53,122.03) .. controls (256.53,108.36) and (270.53,121.36) .. (270.63,61.63) .. controls (270.73,1.9) and (269.86,237.36) .. (270.53,181.36) .. controls (271.19,125.36) and (256.53,135.7) .. (256.53,122.03) -- cycle ;

% Text Node
\draw (148,65.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{f}( x_{1} ,U)$};
% Text Node
\draw (303.33,63.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{f}( x_{2} ,U)$};
% Text Node
\draw (226.67,176.07) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (392,169.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (279,47.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (87.67,48.07) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};


\end{tikzpicture}


==> figs/non_dominated_sorting.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp25469006368719205] 
\draw  (205,212.4) -- (445,212.4)(229,45) -- (229,231) (438,207.4) -- (445,212.4) -- (438,217.4) (224,52) -- (229,45) -- (234,52)  ;
%Shape: Ellipse [id:dp6928684383452465] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (247.67,139.42) .. controls (247.67,138.47) and (248.43,137.7) .. (249.38,137.7) .. controls (250.33,137.7) and (251.1,138.47) .. (251.1,139.42) .. controls (251.1,140.36) and (250.33,141.13) .. (249.38,141.13) .. controls (248.43,141.13) and (247.67,140.36) .. (247.67,139.42) -- cycle ;
%Shape: Ellipse [id:dp9841966999013184] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (266.54,164.29) .. controls (266.54,163.34) and (267.3,162.57) .. (268.25,162.57) .. controls (269.2,162.57) and (269.97,163.34) .. (269.97,164.29) .. controls (269.97,165.24) and (269.2,166.01) .. (268.25,166.01) .. controls (267.3,166.01) and (266.54,165.24) .. (266.54,164.29) -- cycle ;
%Shape: Circle [id:dp722023114773427] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (318,190.02) .. controls (318,189.07) and (318.76,188.31) .. (319.71,188.31) .. controls (320.66,188.31) and (321.43,189.07) .. (321.43,190.02) .. controls (321.43,190.97) and (320.66,191.74) .. (319.71,191.74) .. controls (318.76,191.74) and (318,190.97) .. (318,190.02) -- cycle ;
%Shape: Ellipse [id:dp9069681447106468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (365.74,200.88) .. controls (365.74,199.94) and (366.51,199.17) .. (367.46,199.17) .. controls (368.4,199.17) and (369.17,199.94) .. (369.17,200.88) .. controls (369.17,201.83) and (368.4,202.6) .. (367.46,202.6) .. controls (366.51,202.6) and (365.74,201.83) .. (365.74,200.88) -- cycle ;
%Straight Lines [id:da321095949237059] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (422.33,200.88) -- (367.46,200.88) -- (367.46,189.54) -- (319.71,190.02) -- (319.71,164.53) -- (268.25,164.29) -- (268.25,139.27) -- (249.38,139.42) -- (249.38,50.33) ;
%Shape: Ellipse [id:dp3289811214563657] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (353.18,122.02) .. controls (353.18,121.07) and (353.95,120.3) .. (354.89,120.3) .. controls (355.84,120.3) and (356.61,121.07) .. (356.61,122.02) .. controls (356.61,122.97) and (355.84,123.73) .. (354.89,123.73) .. controls (353.95,123.73) and (353.18,122.97) .. (353.18,122.02) -- cycle ;
%Shape: Ellipse [id:dp8789162213235916] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (308.6,111.45) .. controls (308.6,110.5) and (309.37,109.73) .. (310.31,109.73) .. controls (311.26,109.73) and (312.03,110.5) .. (312.03,111.45) .. controls (312.03,112.39) and (311.26,113.16) .. (310.31,113.16) .. controls (309.37,113.16) and (308.6,112.39) .. (308.6,111.45) -- cycle ;
%Straight Lines [id:da3697867222505278] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (424,122.02) -- (354.89,122.02) -- (354.89,111.78) -- (310.31,111.45) -- (310.31,52.67) ;
%Shape: Ellipse [id:dp7823809554637863] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (318.75,138.61) .. controls (318.75,137.64) and (319.54,136.85) .. (320.51,136.85) .. controls (321.48,136.85) and (322.27,137.64) .. (322.27,138.61) .. controls (322.27,139.58) and (321.48,140.37) .. (320.51,140.37) .. controls (319.54,140.37) and (318.75,139.58) .. (318.75,138.61) -- cycle ;
%Straight Lines [id:da3711359941454111] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (424.67,159.44) -- (356.6,159.44) -- (356.79,138.56) -- (320.51,138.61) -- (320.51,128.05) -- (283.69,127.95) -- (283.69,51.67) ;
%Shape: Circle [id:dp30309387892212725] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (354.84,159.44) .. controls (354.84,158.47) and (355.62,157.68) .. (356.6,157.68) .. controls (357.57,157.68) and (358.36,158.47) .. (358.36,159.44) .. controls (358.36,160.41) and (357.57,161.2) .. (356.6,161.2) .. controls (355.62,161.2) and (354.84,160.41) .. (354.84,159.44) -- cycle ;
%Shape: Ellipse [id:dp4413947194590562] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (281.93,127.95) .. controls (281.93,126.98) and (282.72,126.19) .. (283.69,126.19) .. controls (284.67,126.19) and (285.45,126.98) .. (285.45,127.95) .. controls (285.45,128.92) and (284.67,129.71) .. (283.69,129.71) .. controls (282.72,129.71) and (281.93,128.92) .. (281.93,127.95) -- cycle ;
%Shape: Ellipse [id:dp9570868027440605] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (338.6,84.58) .. controls (338.6,83.66) and (339.35,82.9) .. (340.28,82.9) .. controls (341.21,82.9) and (341.96,83.66) .. (341.96,84.58) .. controls (341.96,85.51) and (341.21,86.27) .. (340.28,86.27) .. controls (339.35,86.27) and (338.6,85.51) .. (338.6,84.58) -- cycle ;
%Straight Lines [id:da6635687278180546] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340.28,50.33) -- (340.28,84.58) -- (424.63,84.58) ;


% Text Node
\draw (442,221.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (196,27.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (241.67,29.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }, opacity=1 ]  {$\mathcal{P}^{*}$};
% Text Node
\draw (428,188.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {rank $=\displaystyle 0$};
% Text Node
\draw (428,148.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {rank $=\displaystyle 1$};
% Text Node
\draw (428,112.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {rank $=\displaystyle 2$};
% Text Node
\draw (428,76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {rank $=\displaystyle 3$};


\end{tikzpicture}


==> figs/pareto_degraded.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds2710157010997506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=0.75]  (99.24,67.72) -- (100.16,107.72) -- (165.91,107.32) -- (166.6,130.16) -- (291.52,130.56) -- (291.92,184.56) -- (302.6,184.56) -- (302.6,193.39) -- (239.96,192.92) -- (239.96,151.45) -- (142.81,151.45) -- (142.81,134.25) -- (92.2,134.65) -- (92.2,68.22) -- cycle ;
%Shape: Polygon [id:ds1812841663550957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (414.52,80.94) -- (420.5,80.82) -- (421.23,120.62) -- (462.62,120.62) -- (462.62,175.37) -- (517.04,175.37) -- (517.04,182.45) -- (576.57,182.45) -- (576.57,190.39) -- (639.5,190.32) -- (639.5,195.07) -- (546.8,194.39) -- (546.8,187.66) -- (496.33,187.66) -- (496.33,181.66) -- (450.21,181.66) -- (450.21,135.25) -- (415.12,135.25) -- cycle ;
%Straight Lines [id:da3089784129038222] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (100.16,107.72) -- (100.16,67.32) ;
%Straight Lines [id:da40926920401891087] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (166.31,130.16) -- (166.31,106.92) ;
%Straight Lines [id:da2632924818739273] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (292.32,184.16) -- (292.32,130.27) ;
%Straight Lines [id:da42655990006232447] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (166.31,107.32) -- (100.56,107.32) ;
%Straight Lines [id:da9058605246225363] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (291.92,130.16) -- (166.6,130.16) ;
%Shape: Ellipse [id:dp6359043390431346] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=0.5 ] (97.81,107.32) .. controls (97.81,105.8) and (99.04,104.57) .. (100.56,104.57) .. controls (102.08,104.57) and (103.31,105.8) .. (103.31,107.32) .. controls (103.31,108.84) and (102.08,110.07) .. (100.56,110.07) .. controls (99.04,110.07) and (97.81,108.84) .. (97.81,107.32) -- cycle ;
%Shape: Ellipse [id:dp6346832258165838] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=0.5 ] (164.43,129.76) .. controls (164.43,128.34) and (165.58,127.19) .. (167,127.19) .. controls (168.42,127.19) and (169.57,128.34) .. (169.57,129.76) .. controls (169.57,131.18) and (168.42,132.33) .. (167,132.33) .. controls (165.58,132.33) and (164.43,131.18) .. (164.43,129.76) -- cycle ;
%Shape: Ellipse [id:dp3008779234400888] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=0.5 ] (290.01,184.16) .. controls (290.01,182.88) and (291.04,181.85) .. (292.32,181.85) .. controls (293.59,181.85) and (294.63,182.88) .. (294.63,184.16) .. controls (294.63,185.43) and (293.59,186.47) .. (292.32,186.47) .. controls (291.04,186.47) and (290.01,185.43) .. (290.01,184.16) -- cycle ;
%Straight Lines [id:da32415926868272993] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (303,184.16) -- (292.32,184.16) ;

%Straight Lines [id:da07612187850927521] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (100.56,107.45) -- (63.33,222.8) ;
%Straight Lines [id:da8445722105338828] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (167,129.76) -- (63.33,222.8) ;
%Straight Lines [id:da37092606605880296] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (292.32,184.16) -- (63.33,222.8) ;
%Shape: Axis 2D [id:dp8314304941167368] 
\draw  (37,222.8) -- (300.3,222.8)(63.33,88.39) -- (63.33,237.73) (293.3,217.8) -- (300.3,222.8) -- (293.3,227.8) (58.33,95.39) -- (63.33,88.39) -- (68.33,95.39)  ;
%Shape: Ellipse [id:dp06020759726377867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.54,87.72) .. controls (95.54,86.54) and (96.47,85.58) .. (97.62,85.58) .. controls (98.77,85.58) and (99.7,86.54) .. (99.7,87.72) .. controls (99.7,88.9) and (98.77,89.86) .. (97.62,89.86) .. controls (96.47,89.86) and (95.54,88.9) .. (95.54,87.72) -- cycle ;
%Shape: Ellipse [id:dp7517359294793773] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=1 ] (237.92,193.39) .. controls (237.92,192.04) and (239.01,190.94) .. (240.36,190.94) .. controls (241.71,190.94) and (242.81,192.04) .. (242.81,193.39) .. controls (242.81,194.74) and (241.71,195.83) .. (240.36,195.83) .. controls (239.01,195.83) and (237.92,194.74) .. (237.92,193.39) -- cycle ;
%Straight Lines [id:da7692876230828771] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (93.12,134.25) -- (93.12,67.82) ;
%Straight Lines [id:da9879342885373192] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.21,152.12) -- (143.21,134.25) ;
%Straight Lines [id:da9195616848897314] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.36,192.92) -- (240.36,151.45) ;
%Straight Lines [id:da3930961295760951] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.21,134.25) -- (92.6,134.25) ;
%Straight Lines [id:da9755724695777236] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.36,151.45) -- (143.21,151.45) ;
%Straight Lines [id:da23856061300984932] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.1,193.39) -- (303,193.39) -- (240.36,193.39) ;
%Shape: Axis 2D [id:dp23267844621837475] 
\draw  (344,223.8) -- (607.3,223.8)(370.33,89.39) -- (370.33,238.73) (600.3,218.8) -- (607.3,223.8) -- (600.3,228.8) (365.33,96.39) -- (370.33,89.39) -- (375.33,96.39)  ;
%Shape: Ellipse [id:dp5762049422394415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.05,187.43) .. controls (560.05,186.38) and (560.93,185.54) .. (562.02,185.54) .. controls (563.11,185.54) and (564,186.38) .. (564,187.43) .. controls (564,188.47) and (563.11,189.32) .. (562.02,189.32) .. controls (560.93,189.32) and (560.05,188.47) .. (560.05,187.43) -- cycle ;
%Straight Lines [id:da0594124122720302] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (415.12,135.25) -- (414.52,80.94) ;
%Straight Lines [id:da10399348156082877] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (450.21,181.66) -- (450.21,135.25) ;
%Straight Lines [id:da5997567170185404] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (546.8,194.39) -- (546.8,187.66) ;
%Straight Lines [id:da13426572127760872] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (450.21,135.25) -- (415.12,135.25) ;
%Straight Lines [id:da5188667142314953] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (496.33,181.66) -- (450.21,181.66) ;
%Straight Lines [id:da8891308485483216] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (496.33,187.66) -- (496.33,181.66) ;
%Straight Lines [id:da8881598655058727] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (546.8,187.66) -- (496.33,187.66) ;
%Shape: Ellipse [id:dp5838665723484758] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=1 ] (140.76,152.12) .. controls (140.76,150.77) and (141.86,149.67) .. (143.21,149.67) .. controls (144.56,149.67) and (145.65,150.77) .. (145.65,152.12) .. controls (145.65,153.47) and (144.56,154.56) .. (143.21,154.56) .. controls (141.86,154.56) and (140.76,153.47) .. (140.76,152.12) -- cycle ;
%Shape: Ellipse [id:dp5665152227498892] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 43; blue, 43 }  ,fill opacity=1 ] (90.68,134.25) .. controls (90.68,132.9) and (91.77,131.8) .. (93.12,131.8) .. controls (94.47,131.8) and (95.57,132.9) .. (95.57,134.25) .. controls (95.57,135.6) and (94.47,136.69) .. (93.12,136.69) .. controls (91.77,136.69) and (90.68,135.6) .. (90.68,134.25) -- cycle ;
%Straight Lines [id:da7992403049159671] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (576.57,190.39) -- (373.33,224.3) ;
%Straight Lines [id:da9923455906045809] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (517.04,182.45) -- (370.33,223.8) ;
%Straight Lines [id:da5774839884312438] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (462.62,175.37) -- (370.33,223.8) ;
%Straight Lines [id:da7399701550378911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (421.23,120.62) -- (370.33,223.8) ;
%Straight Lines [id:da8339047523005649] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (421.23,120.62) -- (420.5,80.82) ;
%Straight Lines [id:da6586285498835088] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (462.62,175.37) -- (462.62,120.62) ;
%Straight Lines [id:da7442235049398943] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (576.57,190.39) -- (576.57,182.45) ;
%Straight Lines [id:da8746629804187159] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (462.62,120.62) -- (421.23,120.62) ;
%Straight Lines [id:da8811288270011546] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (517.04,175.37) -- (462.62,175.37) ;
%Straight Lines [id:da875333241719146] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (641.59,190.39) -- (576.57,190.39) ;
%Straight Lines [id:da41789540548710435] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (517.04,182.45) -- (517.04,175.37) ;
%Straight Lines [id:da858546273998684] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (576.57,182.45) -- (517.04,182.45) ;
%Straight Lines [id:da680858372782529] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (641,195.07) -- (546.8,194.39) ;

% Text Node
\draw (291.41,229.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (39.39,86.72) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (598.41,229.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (347.59,68.72) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (559.18,165.61) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{f}( x,u_{2})$};
% Text Node
\draw (369.92,52.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{P}^{*}( u_{2})$};
% Text Node
\draw (101.24,71.12) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{f}( x,u_{1})$};
% Text Node
\draw (37.47,56.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{P}^{*}( u_{1})$};
% Text Node
\draw (256.67,106.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$( 1+\varepsilon )\mathcal{P}^{*}( u_{1})$};
% Text Node
\draw (454.17,93.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$( 1+\varepsilon )\mathcal{P}^{*}( u_{2})$};


\end{tikzpicture}


==> figs/pareto_front.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Shape: Axis 2D [id:dp5043065278428492] 
\draw  (55,200.3) -- (231,200.3)(72.6,59) -- (72.6,216) (224,195.3) -- (231,200.3) -- (224,205.3) (67.6,66) -- (72.6,59) -- (77.6,66)  ;
%Shape: Axis 2D [id:dp30743562332671515] 
\draw  (348,200.3) -- (551,200.3)(368.3,50) -- (368.3,217) (544,195.3) -- (551,200.3) -- (544,205.3) (363.3,57) -- (368.3,50) -- (373.3,57)  ;
%Shape: Circle [id:dp18903241282093675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84,160) .. controls (84,158.9) and (84.9,158) .. (86,158) .. controls (87.1,158) and (88,158.9) .. (88,160) .. controls (88,161.1) and (87.1,162) .. (86,162) .. controls (84.9,162) and (84,161.1) .. (84,160) -- cycle ;
%Shape: Circle [id:dp4405893426666304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (113.5,75.5) .. controls (113.5,74.4) and (114.4,73.5) .. (115.5,73.5) .. controls (116.6,73.5) and (117.5,74.4) .. (117.5,75.5) .. controls (117.5,76.6) and (116.6,77.5) .. (115.5,77.5) .. controls (114.4,77.5) and (113.5,76.6) .. (113.5,75.5) -- cycle ;

%Shape: Circle [id:dp41722498828682564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (182,158) .. controls (182,156.9) and (182.9,156) .. (184,156) .. controls (185.1,156) and (186,156.9) .. (186,158) .. controls (186,159.1) and (185.1,160) .. (184,160) .. controls (182.9,160) and (182,159.1) .. (182,158) -- cycle ;
%Curve Lines [id:da9347871748360097] 
\draw    (220,102.5) .. controls (259.6,72.8) and (312.92,70.54) .. (353.28,100.09) ;
\draw [shift={(354.5,101)}, rotate = 216.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6822606667106816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (495.75,71.25) .. controls (495.75,70.15) and (496.65,69.25) .. (497.75,69.25) .. controls (498.85,69.25) and (499.75,70.15) .. (499.75,71.25) .. controls (499.75,72.35) and (498.85,73.25) .. (497.75,73.25) .. controls (496.65,73.25) and (495.75,72.35) .. (495.75,71.25) -- cycle ;
%Straight Lines [id:da789769569995844] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (395,38) -- (395,101) ;
%Straight Lines [id:da8212874437096916] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (458,101) -- (458,165.5) ;
%Straight Lines [id:da36032332110747944] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (458,101) -- (395,101) ;
%Straight Lines [id:da19610679100272588] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (568.5,165.5) -- (458,165.5) ;

%Shape: Rectangle [id:dp814276317565024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.24 ] (395.8,39.6) -- (571.05,39.6) -- (571.05,102.85) -- (395.8,102.85) -- cycle ;
%Shape: Rectangle [id:dp8878436173693103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.24 ] (458.8,102.6) -- (570.8,102.6) -- (570.8,165.85) -- (458.8,165.85) -- cycle ;

%Shape: Circle [id:dp05396473955166381] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (393,101) .. controls (393,99.9) and (393.9,99) .. (395,99) .. controls (396.1,99) and (397,99.9) .. (397,101) .. controls (397,102.1) and (396.1,103) .. (395,103) .. controls (393.9,103) and (393,102.1) .. (393,101) -- cycle ;
%Shape: Circle [id:dp8127343434502741] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (456,165.5) .. controls (456,164.4) and (456.9,163.5) .. (458,163.5) .. controls (459.1,163.5) and (460,164.4) .. (460,165.5) .. controls (460,166.6) and (459.1,167.5) .. (458,167.5) .. controls (456.9,167.5) and (456,166.6) .. (456,165.5) -- cycle ;
%Shape: Circle [id:dp3644112392057328] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (133.5,145.5) .. controls (133.5,144.4) and (134.4,143.5) .. (135.5,143.5) .. controls (136.6,143.5) and (137.5,144.4) .. (137.5,145.5) .. controls (137.5,146.6) and (136.6,147.5) .. (135.5,147.5) .. controls (134.4,147.5) and (133.5,146.6) .. (133.5,145.5) -- cycle ;
%Shape: Circle [id:dp03555408318979447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (393,61.5) .. controls (393,60.4) and (393.9,59.5) .. (395,59.5) .. controls (396.1,59.5) and (397,60.4) .. (397,61.5) .. controls (397,62.6) and (396.1,63.5) .. (395,63.5) .. controls (393.9,63.5) and (393,62.6) .. (393,61.5) -- cycle ;

% Text Node
\draw (277.5,56.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{f}$};
% Text Node
\draw (92.5,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {Control Space};
% Text Node
\draw (402.5,11.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Objective Space};
% Text Node
\draw (551.5,189.9) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (358,29.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (118,57.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{1}$};
% Text Node
\draw (401.6,75.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{f}( x_{1})$};
% Text Node
\draw (470,173.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mathbf{f}( x_{2})$};
% Text Node
\draw (489.5,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathbf{f}( x_{3})$};
% Text Node
\draw (186.5,135.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$x_{2}$};
% Text Node
\draw (86.5,139.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{3}$};
% Text Node
\draw (468.03,93.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 245; green, 102; blue, 35 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{60.63pt}\setlength\topsep{0pt}
Region dominated
\begin{center}
by $\displaystyle f(\mathcal{X})$
\end{center}

\end{minipage}};
% Text Node
\draw (565.6,164.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 132; blue, 35 }  ,opacity=1 ]  {$\mathcal{P}^{*}$};
% Text Node
\draw (136,124.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$x_{4}$};
% Text Node
\draw (401,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.74,0.06,0.88}{\mathbf{f}( x_{4})}$};


\end{tikzpicture}


==> figs/pehvi.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Shape: Polygon [id:ds9357240739435706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.75 ] (498.89,115.06) -- (549.38,114.92) -- (549.38,127.63) -- (579.8,129.6) -- (579.8,140) -- (498.6,140) -- cycle ;
%Straight Lines [id:da007061799468905838] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (434,50.4) -- (434,115.2) -- (481.26,114.92) -- (538.6,114.92) -- (549.38,114.92) -- (549.38,129.6) -- (579.8,129.6) ;
%Shape: Axis 2D [id:dp37127574929664964] 
\draw  (359,190.12) -- (586.77,190.12)(381.78,45.37) -- (381.78,206.2) (579.77,185.12) -- (586.77,190.12) -- (579.77,195.12) (376.78,52.37) -- (381.78,45.37) -- (386.78,52.37)  ;
%Shape: Circle [id:dp7220335608436793] 
\draw   (496.63,140) .. controls (496.63,138.91) and (497.51,138.03) .. (498.6,138.03) .. controls (499.69,138.03) and (500.57,138.91) .. (500.57,140) .. controls (500.57,141.09) and (499.69,141.97) .. (498.6,141.97) .. controls (497.51,141.97) and (496.63,141.09) .. (496.63,140) -- cycle ;
%Shape: Circle [id:dp19295417815761928] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (547.41,129.6) .. controls (547.41,128.51) and (548.3,127.63) .. (549.38,127.63) .. controls (550.47,127.63) and (551.35,128.51) .. (551.35,129.6) .. controls (551.35,130.69) and (550.47,131.57) .. (549.38,131.57) .. controls (548.3,131.57) and (547.41,130.69) .. (547.41,129.6) -- cycle ;
%Shape: Ellipse [id:dp9646661194189871] 
\draw   (578.63,50.4) .. controls (578.63,49.31) and (579.51,48.43) .. (580.6,48.43) .. controls (581.69,48.43) and (582.57,49.31) .. (582.57,50.4) .. controls (582.57,51.49) and (581.69,52.37) .. (580.6,52.37) .. controls (579.51,52.37) and (578.63,51.49) .. (578.63,50.4) -- cycle ;
%Shape: Circle [id:dp8540846832967848] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (432.03,115.2) .. controls (432.03,114.11) and (432.91,113.23) .. (434,113.23) .. controls (435.09,113.23) and (435.97,114.11) .. (435.97,115.2) .. controls (435.97,116.29) and (435.09,117.17) .. (434,117.17) .. controls (432.91,117.17) and (432.03,116.29) .. (432.03,115.2) -- cycle ;
%Shape: Polygon [id:ds37009320546578683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (451,115.2) -- (549.38,114.92) -- (549.38,120.4) -- (451,121.2) -- cycle ;
%Shape: Circle [id:dp1596078334084321] 
\draw   (449.03,121.2) .. controls (449.03,120.11) and (449.91,119.23) .. (451,119.23) .. controls (452.09,119.23) and (452.97,120.11) .. (452.97,121.2) .. controls (452.97,122.29) and (452.09,123.17) .. (451,123.17) .. controls (449.91,123.17) and (449.03,122.29) .. (449.03,121.2) -- cycle ;
%Straight Lines [id:da10386324466938679] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (109.12,47.42) -- (109.12,95.46) -- (156.37,95.46) -- (156.37,142.72) -- (224.5,142.72) -- (224.5,174.62) -- (253.01,174.62) ;
%Shape: Axis 2D [id:dp5422252674579118] 
\draw  (58,190.12) -- (285.77,190.12)(80.78,45.37) -- (80.78,206.2) (278.77,185.12) -- (285.77,190.12) -- (278.77,195.12) (75.78,52.37) -- (80.78,45.37) -- (85.78,52.37)  ;
%Shape: Rectangle [id:dp47542177587995005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.75 ] (125.26,95.46) -- (156.37,95.46) -- (156.37,115.94) -- (125.26,115.94) -- cycle ;
%Shape: Ellipse [id:dp9074989285955344] 
\draw   (123.29,115.94) .. controls (123.29,114.85) and (124.17,113.97) .. (125.26,113.97) .. controls (126.35,113.97) and (127.23,114.85) .. (127.23,115.94) .. controls (127.23,117.03) and (126.35,117.91) .. (125.26,117.91) .. controls (124.17,117.91) and (123.29,117.03) .. (123.29,115.94) -- cycle ;
%Shape: Rectangle [id:dp8352212576377487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (146.53,142.72) -- (224.5,142.72) -- (224.5,167.14) -- (146.53,167.14) -- cycle ;
%Shape: Rectangle [id:dp6948521660556569] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.55 ] (146.53,95.46) -- (156.37,95.46) -- (156.37,142.72) -- (146.53,142.72) -- cycle ;
%Shape: Circle [id:dp14071508596624838] 
\draw   (144.29,167.14) .. controls (144.29,166.05) and (145.18,165.17) .. (146.26,165.17) .. controls (147.35,165.17) and (148.23,166.05) .. (148.23,167.14) .. controls (148.23,168.22) and (147.35,169.1) .. (146.26,169.1) .. controls (145.18,169.1) and (144.29,168.22) .. (144.29,167.14) -- cycle ;
%Shape: Ellipse [id:dp009297180575292052] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (107.15,95.46) .. controls (107.15,94.38) and (108.03,93.49) .. (109.12,93.49) .. controls (110.2,93.49) and (111.08,94.38) .. (111.08,95.46) .. controls (111.08,96.55) and (110.2,97.43) .. (109.12,97.43) .. controls (108.03,97.43) and (107.15,96.55) .. (107.15,95.46) -- cycle ;
%Shape: Circle [id:dp19798528270553728] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (154.4,142.72) .. controls (154.4,141.63) and (155.28,140.75) .. (156.37,140.75) .. controls (157.46,140.75) and (158.34,141.63) .. (158.34,142.72) .. controls (158.34,143.81) and (157.46,144.69) .. (156.37,144.69) .. controls (155.28,144.69) and (154.4,143.81) .. (154.4,142.72) -- cycle ;
%Shape: Circle [id:dp6431770466017811] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (222.53,174.62) .. controls (222.53,173.53) and (223.41,172.65) .. (224.5,172.65) .. controls (225.59,172.65) and (226.47,173.53) .. (226.47,174.62) .. controls (226.47,175.7) and (225.59,176.59) .. (224.5,176.59) .. controls (223.41,176.59) and (222.53,175.7) .. (222.53,174.62) -- cycle ;
%Shape: Rectangle [id:dp5282578746589048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (109.04,51.36) -- (248.13,51.36) -- (248.13,94.99) -- (109.04,94.99) -- cycle ;
%Shape: Rectangle [id:dp7566227811503594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (156.37,94.99) -- (248.13,94.99) -- (248.13,142.25) -- (156.37,142.25) -- cycle ;
%Shape: Rectangle [id:dp4866109339928921] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (224.97,142.25) -- (248.13,142.25) -- (248.13,174.62) -- (224.97,174.62) -- cycle ;
%Shape: Ellipse [id:dp8348073679155799] 
\draw   (246.16,51.36) .. controls (246.16,50.27) and (247.04,49.39) .. (248.13,49.39) .. controls (249.21,49.39) and (250.1,50.27) .. (250.1,51.36) .. controls (250.1,52.45) and (249.21,53.33) .. (248.13,53.33) .. controls (247.04,53.33) and (246.16,52.45) .. (246.16,51.36) -- cycle ;
%Shape: Polygon [id:ds7497977337674402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.42 ] (580.6,50.4) -- (579.8,129.6) -- (549.38,129.6) -- (549.38,114.92) -- (434,115.2) -- (434,50.4) -- cycle ;

% Text Node
\draw (592.79,182.71) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (359.74,37.95) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (410.38,125.37) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{F}( x_{2} ,u_{2})$};
% Text Node
\draw (582.92,31.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {nadir};
% Text Node
\draw (406.4,23.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathcal{P}^{*}_{\mathbf{m}}( u_{2})$};
% Text Node
\draw (484.8,144.75) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{F}( x_{1} ,u_{2})$};
% Text Node
\draw (291.79,182.71) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (58.74,37.95) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (82.63,116.15) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{F}(x_{1} ,u_{1})$};
% Text Node
\draw (113.38,170.97) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{F}(x_{2} ,u_{1})$};
% Text Node
\draw (149.61,149.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left]{}; %{{\footnotesize HV improvement}};
% Text Node
\draw (246.72,35.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {nadir};
% Text Node
\draw (96.4,24.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathcal{P}^{*}_{\mathbf{m}}( u_{1})$};


\end{tikzpicture}


==> figs/schema_cpf.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp6286432879424948] 
\draw  (109.8,153.73) -- (197.8,153.73)(118.6,75) -- (118.6,162.47) (190.8,148.73) -- (197.8,153.73) -- (190.8,158.73) (113.6,82) -- (118.6,75) -- (123.6,82)  ;
%Straight Lines [id:da31724243736125224] 
\draw    (124.7,144.83) -- (97.75,182.97) ;
\draw [shift={(96.6,184.6)}, rotate = 305.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Boxed Bezier Curve [id:dp6536589176166001] 
\draw    (215,113.3) .. controls (221.71,107.19) and (227.56,103.11) .. (233.01,100.74) .. controls (247.34,94.53) and (258.84,100.22) .. (275.72,112.17) ;
\draw [shift={(277.3,113.3)}, rotate = 215.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Axis 2D [id:dp7170431781008231] 
\draw  (288.3,111.9) -- (388.3,111.9)(298.3,21.9) -- (298.3,121.9) (381.3,106.9) -- (388.3,111.9) -- (381.3,116.9) (293.3,28.9) -- (298.3,21.9) -- (303.3,28.9)  ;
%Curve Lines [id:da8418341012832234] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (309.05,34.15) .. controls (308.3,56.9) and (354.05,80.9) .. (376.3,89.15) ;
%Curve Lines [id:da24405797223058956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (319.05,42.15) .. controls (326.05,61.15) and (305.05,97.4) .. (364.8,97.65) ;
%Curve Lines [id:da6195775841003847] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (301.3,63.4) .. controls (300.55,79.15) and (373.3,80.4) .. (400.3,79.65) ;

%Shape: Axis 2D [id:dp9383531376440085] 
\draw  (287.7,233) -- (387.7,233)(297.7,143) -- (297.7,243) (380.7,228) -- (387.7,233) -- (380.7,238) (292.7,150) -- (297.7,143) -- (302.7,150)  ;
%Shape: Polygon Curved [id:ds3857588183516977] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.53 ] (328.95,154.5) .. controls (348.95,144.5) and (312.2,168.75) .. (326.95,180.5) .. controls (341.7,192.25) and (360.55,219.05) .. (350.6,217.8) .. controls (340.65,216.55) and (345.4,193.4) .. (321.7,184.25) .. controls (298,175.1) and (308.95,164.5) .. (328.95,154.5) -- cycle ;
%Shape: Polygon Curved [id:ds07639600740322328] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.45 ] (317.8,185.4) .. controls (314.33,173.73) and (334.16,210.2) .. (354.09,192.52) .. controls (374.02,174.85) and (348.79,159.26) .. (356.5,156.29) .. controls (364.2,153.31) and (376.58,186.4) .. (357.49,198.73) .. controls (338.4,211.06) and (321.27,197.07) .. (317.8,185.4) -- cycle ;
%Shape: Regular Polygon [id:dp9295245585576696] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.52 ] (353.35,165.86) .. controls (340.42,138.11) and (385.3,153.17) .. (379.49,165.86) .. controls (373.68,178.55) and (373.68,184.89) .. (379.49,203.93) .. controls (385.3,222.96) and (359.16,222.96) .. (353.35,203.93) .. controls (347.54,184.89) and (366.28,193.62) .. (353.35,165.86) -- cycle ;
%Shape: Circle [id:dp28132317653082495] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (126.1,101.78) .. controls (126.1,100.88) and (126.83,100.15) .. (127.73,100.15) .. controls (128.62,100.15) and (129.35,100.88) .. (129.35,101.78) .. controls (129.35,102.67) and (128.62,103.4) .. (127.73,103.4) .. controls (126.83,103.4) and (126.1,102.67) .. (126.1,101.78) -- cycle ;
%Shape: Circle [id:dp34178737185559527] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.7,135.93) .. controls (194.7,135.03) and (195.43,134.3) .. (196.33,134.3) .. controls (197.22,134.3) and (197.95,135.03) .. (197.95,135.93) .. controls (197.95,136.82) and (197.22,137.55) .. (196.33,137.55) .. controls (195.43,137.55) and (194.7,136.82) .. (194.7,135.93) -- cycle ;
%Shape: Circle [id:dp3988045729415072] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (140.45,170.48) .. controls (140.45,169.58) and (141.18,168.85) .. (142.07,168.85) .. controls (142.97,168.85) and (143.7,169.58) .. (143.7,170.48) .. controls (143.7,171.37) and (142.97,172.1) .. (142.07,172.1) .. controls (141.18,172.1) and (140.45,171.37) .. (140.45,170.48) -- cycle ;

% Text Node
\draw (102.8,192.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Uncertain space $\displaystyle \mathcal{U}$};
% Text Node
\draw (282.8,8.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conditional Pareto Fronts};
% Text Node
\draw (282.8,131) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conditional Pareto Sets};


\end{tikzpicture}


==> figs/schema_cpf_discretized.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp6286432879424948] 
\draw  (109.8,153.73) -- (197.8,153.73)(118.6,75) -- (118.6,162.47) (190.8,148.73) -- (197.8,153.73) -- (190.8,158.73) (113.6,82) -- (118.6,75) -- (123.6,82)  ;
%Straight Lines [id:da31724243736125224] 
\draw    (124.7,144.83) -- (97.75,182.97) ;
\draw [shift={(96.6,184.6)}, rotate = 305.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Axis 2D [id:dp6872016102478854] 
\draw  (280.5,130) -- (380.5,130)(290.5,40) -- (290.5,140) (373.5,125) -- (380.5,130) -- (373.5,135) (285.5,47) -- (290.5,40) -- (295.5,47)  ;
%Shape: Axis 2D [id:dp9383531376440085] 
\draw  (280,260) -- (380,260)(290,170) -- (290,270) (373,255) -- (380,260) -- (373,265) (285,177) -- (290,170) -- (295,177)  ;
%Shape: Circle [id:dp28132317653082495] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (126.1,101.78) .. controls (126.1,100.88) and (126.83,100.15) .. (127.73,100.15) .. controls (128.62,100.15) and (129.35,100.88) .. (129.35,101.78) .. controls (129.35,102.67) and (128.62,103.4) .. (127.73,103.4) .. controls (126.83,103.4) and (126.1,102.67) .. (126.1,101.78) -- cycle ;
%Shape: Circle [id:dp34178737185559527] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.7,135.93) .. controls (194.7,135.03) and (195.43,134.3) .. (196.33,134.3) .. controls (197.22,134.3) and (197.95,135.03) .. (197.95,135.93) .. controls (197.95,136.82) and (197.22,137.55) .. (196.33,137.55) .. controls (195.43,137.55) and (194.7,136.82) .. (194.7,135.93) -- cycle ;
%Shape: Circle [id:dp3988045729415072] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (140.45,170.48) .. controls (140.45,169.58) and (141.18,168.85) .. (142.07,168.85) .. controls (142.97,168.85) and (143.7,169.58) .. (143.7,170.48) .. controls (143.7,171.37) and (142.97,172.1) .. (142.07,172.1) .. controls (141.18,172.1) and (140.45,171.37) .. (140.45,170.48) -- cycle ;
%Straight Lines [id:da3750609286362916] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (302.2,48.1) -- (302.2,68.1) -- (312.2,68.1) -- (312.2,88.1) -- (332.2,88.1) -- (332.2,98.1) -- (372.2,98.1) ;
%Straight Lines [id:da1605806512383191] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (306.7,55.1) -- (306.7,75.1) -- (326.7,75.1) -- (326.7,85.1) -- (366.7,85.1) ;
%Straight Lines [id:da5302718422379794] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (319.7,62.6) -- (319.7,82.6) -- (329.7,82.6) -- (329.7,102.6) -- (373.53,102.6) ;
%Shape: Boxed Bezier Curve [id:dp730233146576766] 
\draw    (215,147.4) .. controls (221.71,141.29) and (227.56,137.21) .. (233.01,134.84) .. controls (247.34,128.63) and (258.84,134.32) .. (275.72,146.27) ;
\draw [shift={(277.3,147.4)}, rotate = 215.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9973270613603645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (308,202) .. controls (308,201.08) and (308.75,200.33) .. (309.67,200.33) .. controls (310.59,200.33) and (311.33,201.08) .. (311.33,202) .. controls (311.33,202.92) and (310.59,203.67) .. (309.67,203.67) .. controls (308.75,203.67) and (308,202.92) .. (308,202) -- cycle ;
%Shape: Ellipse [id:dp97354390802054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (308,205.33) .. controls (308,204.41) and (308.75,203.67) .. (309.67,203.67) .. controls (310.59,203.67) and (311.33,204.41) .. (311.33,205.33) .. controls (311.33,206.25) and (310.59,207) .. (309.67,207) .. controls (308.75,207) and (308,206.25) .. (308,205.33) -- cycle ;
%Shape: Ellipse [id:dp7852786081069074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (311.33,205.33) .. controls (311.33,204.41) and (312.08,203.67) .. (313,203.67) .. controls (313.92,203.67) and (314.67,204.41) .. (314.67,205.33) .. controls (314.67,206.25) and (313.92,207) .. (313,207) .. controls (312.08,207) and (311.33,206.25) .. (311.33,205.33) -- cycle ;
%Shape: Ellipse [id:dp7762367472554522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (314.67,205.33) .. controls (314.67,204.41) and (315.41,203.67) .. (316.33,203.67) .. controls (317.25,203.67) and (318,204.41) .. (318,205.33) .. controls (318,206.25) and (317.25,207) .. (316.33,207) .. controls (315.41,207) and (314.67,206.25) .. (314.67,205.33) -- cycle ;
%Shape: Ellipse [id:dp8688553400098675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (321.33,198.33) .. controls (321.33,197.41) and (322.08,196.67) .. (323,196.67) .. controls (323.92,196.67) and (324.67,197.41) .. (324.67,198.33) .. controls (324.67,199.25) and (323.92,200) .. (323,200) .. controls (322.08,200) and (321.33,199.25) .. (321.33,198.33) -- cycle ;
%Shape: Ellipse [id:dp5209726125274914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (324.67,198.33) .. controls (324.67,197.41) and (325.41,196.67) .. (326.33,196.67) .. controls (327.25,196.67) and (328,197.41) .. (328,198.33) .. controls (328,199.25) and (327.25,200) .. (326.33,200) .. controls (325.41,200) and (324.67,199.25) .. (324.67,198.33) -- cycle ;
%Shape: Ellipse [id:dp9494360187786327] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (328,198.33) .. controls (328,197.41) and (328.75,196.67) .. (329.67,196.67) .. controls (330.59,196.67) and (331.33,197.41) .. (331.33,198.33) .. controls (331.33,199.25) and (330.59,200) .. (329.67,200) .. controls (328.75,200) and (328,199.25) .. (328,198.33) -- cycle ;
%Shape: Ellipse [id:dp47308416319776525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (318,202) .. controls (318,201.08) and (318.75,200.33) .. (319.67,200.33) .. controls (320.59,200.33) and (321.33,201.08) .. (321.33,202) .. controls (321.33,202.92) and (320.59,203.67) .. (319.67,203.67) .. controls (318.75,203.67) and (318,202.92) .. (318,202) -- cycle ;
%Shape: Ellipse [id:dp9775231823744556] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (321.33,202) .. controls (321.33,201.08) and (322.08,200.33) .. (323,200.33) .. controls (323.92,200.33) and (324.67,201.08) .. (324.67,202) .. controls (324.67,202.92) and (323.92,203.67) .. (323,203.67) .. controls (322.08,203.67) and (321.33,202.92) .. (321.33,202) -- cycle ;
%Shape: Ellipse [id:dp8499797727697416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (324.67,202) .. controls (324.67,201.08) and (325.41,200.33) .. (326.33,200.33) .. controls (327.25,200.33) and (328,201.08) .. (328,202) .. controls (328,202.92) and (327.25,203.67) .. (326.33,203.67) .. controls (325.41,203.67) and (324.67,202.92) .. (324.67,202) -- cycle ;
%Shape: Ellipse [id:dp5266820992432156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (318,205.33) .. controls (318,204.41) and (318.75,203.67) .. (319.67,203.67) .. controls (320.59,203.67) and (321.33,204.41) .. (321.33,205.33) .. controls (321.33,206.25) and (320.59,207) .. (319.67,207) .. controls (318.75,207) and (318,206.25) .. (318,205.33) -- cycle ;
%Shape: Ellipse [id:dp7096276134192185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (328,202) .. controls (328,201.08) and (328.75,200.33) .. (329.67,200.33) .. controls (330.59,200.33) and (331.33,201.08) .. (331.33,202) .. controls (331.33,202.92) and (330.59,203.67) .. (329.67,203.67) .. controls (328.75,203.67) and (328,202.92) .. (328,202) -- cycle ;
%Shape: Ellipse [id:dp8792795384642668] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (331.67,198.33) .. controls (331.67,197.41) and (332.41,196.67) .. (333.33,196.67) .. controls (334.25,196.67) and (335,197.41) .. (335,198.33) .. controls (335,199.25) and (334.25,200) .. (333.33,200) .. controls (332.41,200) and (331.67,199.25) .. (331.67,198.33) -- cycle ;
%Shape: Ellipse [id:dp8411580195334911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (331.67,202) .. controls (331.67,201.08) and (332.41,200.33) .. (333.33,200.33) .. controls (334.25,200.33) and (335,201.08) .. (335,202) .. controls (335,202.92) and (334.25,203.67) .. (333.33,203.67) .. controls (332.41,203.67) and (331.67,202.92) .. (331.67,202) -- cycle ;
%Shape: Ellipse [id:dp48825559468727286] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (301,219.33) .. controls (301,218.41) and (301.75,217.67) .. (302.67,217.67) .. controls (303.59,217.67) and (304.33,218.41) .. (304.33,219.33) .. controls (304.33,220.25) and (303.59,221) .. (302.67,221) .. controls (301.75,221) and (301,220.25) .. (301,219.33) -- cycle ;
%Shape: Ellipse [id:dp7706277961433085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (311.33,209) .. controls (311.33,208.08) and (312.08,207.33) .. (313,207.33) .. controls (313.92,207.33) and (314.67,208.08) .. (314.67,209) .. controls (314.67,209.92) and (313.92,210.67) .. (313,210.67) .. controls (312.08,210.67) and (311.33,209.92) .. (311.33,209) -- cycle ;
%Shape: Ellipse [id:dp6999100509879081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (308,212.33) .. controls (308,211.41) and (308.75,210.67) .. (309.67,210.67) .. controls (310.59,210.67) and (311.33,211.41) .. (311.33,212.33) .. controls (311.33,213.25) and (310.59,214) .. (309.67,214) .. controls (308.75,214) and (308,213.25) .. (308,212.33) -- cycle ;
%Shape: Ellipse [id:dp45654693834755644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (311.33,212.33) .. controls (311.33,211.41) and (312.08,210.67) .. (313,210.67) .. controls (313.92,210.67) and (314.67,211.41) .. (314.67,212.33) .. controls (314.67,213.25) and (313.92,214) .. (313,214) .. controls (312.08,214) and (311.33,213.25) .. (311.33,212.33) -- cycle ;
%Shape: Ellipse [id:dp5420387101250329] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (314.67,209) .. controls (314.67,208.08) and (315.41,207.33) .. (316.33,207.33) .. controls (317.25,207.33) and (318,208.08) .. (318,209) .. controls (318,209.92) and (317.25,210.67) .. (316.33,210.67) .. controls (315.41,210.67) and (314.67,209.92) .. (314.67,209) -- cycle ;
%Shape: Ellipse [id:dp5905723098154828] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (304.67,216) .. controls (304.67,215.08) and (305.41,214.33) .. (306.33,214.33) .. controls (307.25,214.33) and (308,215.08) .. (308,216) .. controls (308,216.92) and (307.25,217.67) .. (306.33,217.67) .. controls (305.41,217.67) and (304.67,216.92) .. (304.67,216) -- cycle ;
%Shape: Ellipse [id:dp878052015332849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (308,216) .. controls (308,215.08) and (308.75,214.33) .. (309.67,214.33) .. controls (310.59,214.33) and (311.33,215.08) .. (311.33,216) .. controls (311.33,216.92) and (310.59,217.67) .. (309.67,217.67) .. controls (308.75,217.67) and (308,216.92) .. (308,216) -- cycle ;
%Shape: Ellipse [id:dp29612342920209755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (304.67,219.33) .. controls (304.67,218.41) and (305.41,217.67) .. (306.33,217.67) .. controls (307.25,217.67) and (308,218.41) .. (308,219.33) .. controls (308,220.25) and (307.25,221) .. (306.33,221) .. controls (305.41,221) and (304.67,220.25) .. (304.67,219.33) -- cycle ;
%Shape: Ellipse [id:dp4695049232325932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (318,209) .. controls (318,208.08) and (318.75,207.33) .. (319.67,207.33) .. controls (320.59,207.33) and (321.33,208.08) .. (321.33,209) .. controls (321.33,209.92) and (320.59,210.67) .. (319.67,210.67) .. controls (318.75,210.67) and (318,209.92) .. (318,209) -- cycle ;
%Shape: Ellipse [id:dp1591694327076294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (318,212.33) .. controls (318,211.41) and (318.75,210.67) .. (319.67,210.67) .. controls (320.59,210.67) and (321.33,211.41) .. (321.33,212.33) .. controls (321.33,213.25) and (320.59,214) .. (319.67,214) .. controls (318.75,214) and (318,213.25) .. (318,212.33) -- cycle ;
%Shape: Ellipse [id:dp44919624974937633] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (318,216) .. controls (318,215.08) and (318.75,214.33) .. (319.67,214.33) .. controls (320.59,214.33) and (321.33,215.08) .. (321.33,216) .. controls (321.33,216.92) and (320.59,217.67) .. (319.67,217.67) .. controls (318.75,217.67) and (318,216.92) .. (318,216) -- cycle ;
%Shape: Ellipse [id:dp6279621021501208] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (321.33,216) .. controls (321.33,215.08) and (322.08,214.33) .. (323,214.33) .. controls (323.92,214.33) and (324.67,215.08) .. (324.67,216) .. controls (324.67,216.92) and (323.92,217.67) .. (323,217.67) .. controls (322.08,217.67) and (321.33,216.92) .. (321.33,216) -- cycle ;
%Shape: Ellipse [id:dp864635334115768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (321.33,219.33) .. controls (321.33,218.41) and (322.08,217.67) .. (323,217.67) .. controls (323.92,217.67) and (324.67,218.41) .. (324.67,219.33) .. controls (324.67,220.25) and (323.92,221) .. (323,221) .. controls (322.08,221) and (321.33,220.25) .. (321.33,219.33) -- cycle ;
%Shape: Ellipse [id:dp32706486059892226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (324.67,219.33) .. controls (324.67,218.41) and (325.41,217.67) .. (326.33,217.67) .. controls (327.25,217.67) and (328,218.41) .. (328,219.33) .. controls (328,220.25) and (327.25,221) .. (326.33,221) .. controls (325.41,221) and (324.67,220.25) .. (324.67,219.33) -- cycle ;
%Shape: Ellipse [id:dp8617480589453546] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (328,219.33) .. controls (328,218.41) and (328.75,217.67) .. (329.67,217.67) .. controls (330.59,217.67) and (331.33,218.41) .. (331.33,219.33) .. controls (331.33,220.25) and (330.59,221) .. (329.67,221) .. controls (328.75,221) and (328,220.25) .. (328,219.33) -- cycle ;
%Shape: Ellipse [id:dp22902062358315745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (341.67,212.33) .. controls (341.67,211.41) and (342.41,210.67) .. (343.33,210.67) .. controls (344.25,210.67) and (345,211.41) .. (345,212.33) .. controls (345,213.25) and (344.25,214) .. (343.33,214) .. controls (342.41,214) and (341.67,213.25) .. (341.67,212.33) -- cycle ;
%Shape: Ellipse [id:dp08232020393695305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (331.67,219.33) .. controls (331.67,218.41) and (332.41,217.67) .. (333.33,217.67) .. controls (334.25,217.67) and (335,218.41) .. (335,219.33) .. controls (335,220.25) and (334.25,221) .. (333.33,221) .. controls (332.41,221) and (331.67,220.25) .. (331.67,219.33) -- cycle ;
%Shape: Ellipse [id:dp3632193908581687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (341.67,216) .. controls (341.67,215.08) and (342.41,214.33) .. (343.33,214.33) .. controls (344.25,214.33) and (345,215.08) .. (345,216) .. controls (345,216.92) and (344.25,217.67) .. (343.33,217.67) .. controls (342.41,217.67) and (341.67,216.92) .. (341.67,216) -- cycle ;
%Shape: Ellipse [id:dp9693456617848764] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (341.67,219.33) .. controls (341.67,218.41) and (342.41,217.67) .. (343.33,217.67) .. controls (344.25,217.67) and (345,218.41) .. (345,219.33) .. controls (345,220.25) and (344.25,221) .. (343.33,221) .. controls (342.41,221) and (341.67,220.25) .. (341.67,219.33) -- cycle ;
%Shape: Ellipse [id:dp13326384630943966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (324.67,223) .. controls (324.67,222.08) and (325.41,221.33) .. (326.33,221.33) .. controls (327.25,221.33) and (328,222.08) .. (328,223) .. controls (328,223.92) and (327.25,224.67) .. (326.33,224.67) .. controls (325.41,224.67) and (324.67,223.92) .. (324.67,223) -- cycle ;
%Shape: Ellipse [id:dp4096061512404904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (328,223) .. controls (328,222.08) and (328.75,221.33) .. (329.67,221.33) .. controls (330.59,221.33) and (331.33,222.08) .. (331.33,223) .. controls (331.33,223.92) and (330.59,224.67) .. (329.67,224.67) .. controls (328.75,224.67) and (328,223.92) .. (328,223) -- cycle ;
%Shape: Ellipse [id:dp012898711440099575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (328,226.33) .. controls (328,225.41) and (328.75,224.67) .. (329.67,224.67) .. controls (330.59,224.67) and (331.33,225.41) .. (331.33,226.33) .. controls (331.33,227.25) and (330.59,228) .. (329.67,228) .. controls (328.75,228) and (328,227.25) .. (328,226.33) -- cycle ;
%Shape: Ellipse [id:dp47868620801907] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (331.67,223) .. controls (331.67,222.08) and (332.41,221.33) .. (333.33,221.33) .. controls (334.25,221.33) and (335,222.08) .. (335,223) .. controls (335,223.92) and (334.25,224.67) .. (333.33,224.67) .. controls (332.41,224.67) and (331.67,223.92) .. (331.67,223) -- cycle ;
%Shape: Ellipse [id:dp0017675451177597834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (335,223) .. controls (335,222.08) and (335.75,221.33) .. (336.67,221.33) .. controls (337.59,221.33) and (338.33,222.08) .. (338.33,223) .. controls (338.33,223.92) and (337.59,224.67) .. (336.67,224.67) .. controls (335.75,224.67) and (335,223.92) .. (335,223) -- cycle ;
%Shape: Ellipse [id:dp5652449276408397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (338.33,223) .. controls (338.33,222.08) and (339.08,221.33) .. (340,221.33) .. controls (340.92,221.33) and (341.67,222.08) .. (341.67,223) .. controls (341.67,223.92) and (340.92,224.67) .. (340,224.67) .. controls (339.08,224.67) and (338.33,223.92) .. (338.33,223) -- cycle ;
%Shape: Ellipse [id:dp20463390592710118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (331.67,226.33) .. controls (331.67,225.41) and (332.41,224.67) .. (333.33,224.67) .. controls (334.25,224.67) and (335,225.41) .. (335,226.33) .. controls (335,227.25) and (334.25,228) .. (333.33,228) .. controls (332.41,228) and (331.67,227.25) .. (331.67,226.33) -- cycle ;
%Shape: Ellipse [id:dp5177369424846041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (335,226.33) .. controls (335,225.41) and (335.75,224.67) .. (336.67,224.67) .. controls (337.59,224.67) and (338.33,225.41) .. (338.33,226.33) .. controls (338.33,227.25) and (337.59,228) .. (336.67,228) .. controls (335.75,228) and (335,227.25) .. (335,226.33) -- cycle ;
%Shape: Ellipse [id:dp92651406621661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (338.33,226.33) .. controls (338.33,225.41) and (339.08,224.67) .. (340,224.67) .. controls (340.92,224.67) and (341.67,225.41) .. (341.67,226.33) .. controls (341.67,227.25) and (340.92,228) .. (340,228) .. controls (339.08,228) and (338.33,227.25) .. (338.33,226.33) -- cycle ;
%Shape: Ellipse [id:dp16328911535080914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (341.67,223) .. controls (341.67,222.08) and (342.41,221.33) .. (343.33,221.33) .. controls (344.25,221.33) and (345,222.08) .. (345,223) .. controls (345,223.92) and (344.25,224.67) .. (343.33,224.67) .. controls (342.41,224.67) and (341.67,223.92) .. (341.67,223) -- cycle ;
%Shape: Ellipse [id:dp9052297219952187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (341.67,226.33) .. controls (341.67,225.41) and (342.41,224.67) .. (343.33,224.67) .. controls (344.25,224.67) and (345,225.41) .. (345,226.33) .. controls (345,227.25) and (344.25,228) .. (343.33,228) .. controls (342.41,228) and (341.67,227.25) .. (341.67,226.33) -- cycle ;
%Shape: Ellipse [id:dp07593635042239522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (341.67,230) .. controls (341.67,229.08) and (342.41,228.33) .. (343.33,228.33) .. controls (344.25,228.33) and (345,229.08) .. (345,230) .. controls (345,230.92) and (344.25,231.67) .. (343.33,231.67) .. controls (342.41,231.67) and (341.67,230.92) .. (341.67,230) -- cycle ;
%Shape: Ellipse [id:dp4160422317820599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (341.67,233.33) .. controls (341.67,232.41) and (342.41,231.67) .. (343.33,231.67) .. controls (344.25,231.67) and (345,232.41) .. (345,233.33) .. controls (345,234.25) and (344.25,235) .. (343.33,235) .. controls (342.41,235) and (341.67,234.25) .. (341.67,233.33) -- cycle ;
%Shape: Ellipse [id:dp5126998729944315] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (345,212.33) .. controls (345,211.41) and (345.75,210.67) .. (346.67,210.67) .. controls (347.59,210.67) and (348.33,211.41) .. (348.33,212.33) .. controls (348.33,213.25) and (347.59,214) .. (346.67,214) .. controls (345.75,214) and (345,213.25) .. (345,212.33) -- cycle ;
%Shape: Ellipse [id:dp626043052716026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (345,216) .. controls (345,215.08) and (345.75,214.33) .. (346.67,214.33) .. controls (347.59,214.33) and (348.33,215.08) .. (348.33,216) .. controls (348.33,216.92) and (347.59,217.67) .. (346.67,217.67) .. controls (345.75,217.67) and (345,216.92) .. (345,216) -- cycle ;
%Shape: Ellipse [id:dp9532179368378694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (345,219.33) .. controls (345,218.41) and (345.75,217.67) .. (346.67,217.67) .. controls (347.59,217.67) and (348.33,218.41) .. (348.33,219.33) .. controls (348.33,220.25) and (347.59,221) .. (346.67,221) .. controls (345.75,221) and (345,220.25) .. (345,219.33) -- cycle ;
%Shape: Ellipse [id:dp7067498991319764] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (345,223) .. controls (345,222.08) and (345.75,221.33) .. (346.67,221.33) .. controls (347.59,221.33) and (348.33,222.08) .. (348.33,223) .. controls (348.33,223.92) and (347.59,224.67) .. (346.67,224.67) .. controls (345.75,224.67) and (345,223.92) .. (345,223) -- cycle ;
%Shape: Ellipse [id:dp9802613281563175] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (348.33,223) .. controls (348.33,222.08) and (349.08,221.33) .. (350,221.33) .. controls (350.92,221.33) and (351.67,222.08) .. (351.67,223) .. controls (351.67,223.92) and (350.92,224.67) .. (350,224.67) .. controls (349.08,224.67) and (348.33,223.92) .. (348.33,223) -- cycle ;
%Shape: Ellipse [id:dp38677304973425386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (351.67,223) .. controls (351.67,222.08) and (352.41,221.33) .. (353.33,221.33) .. controls (354.25,221.33) and (355,222.08) .. (355,223) .. controls (355,223.92) and (354.25,224.67) .. (353.33,224.67) .. controls (352.41,224.67) and (351.67,223.92) .. (351.67,223) -- cycle ;
%Shape: Ellipse [id:dp5558075029766549] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (345,226.33) .. controls (345,225.41) and (345.75,224.67) .. (346.67,224.67) .. controls (347.59,224.67) and (348.33,225.41) .. (348.33,226.33) .. controls (348.33,227.25) and (347.59,228) .. (346.67,228) .. controls (345.75,228) and (345,227.25) .. (345,226.33) -- cycle ;
%Shape: Ellipse [id:dp6715753567816541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (348.33,226.33) .. controls (348.33,225.41) and (349.08,224.67) .. (350,224.67) .. controls (350.92,224.67) and (351.67,225.41) .. (351.67,226.33) .. controls (351.67,227.25) and (350.92,228) .. (350,228) .. controls (349.08,228) and (348.33,227.25) .. (348.33,226.33) -- cycle ;
%Shape: Ellipse [id:dp3843662744237646] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (351.67,226.33) .. controls (351.67,225.41) and (352.41,224.67) .. (353.33,224.67) .. controls (354.25,224.67) and (355,225.41) .. (355,226.33) .. controls (355,227.25) and (354.25,228) .. (353.33,228) .. controls (352.41,228) and (351.67,227.25) .. (351.67,226.33) -- cycle ;
%Shape: Ellipse [id:dp2825171450805838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (355,223) .. controls (355,222.08) and (355.75,221.33) .. (356.67,221.33) .. controls (357.59,221.33) and (358.33,222.08) .. (358.33,223) .. controls (358.33,223.92) and (357.59,224.67) .. (356.67,224.67) .. controls (355.75,224.67) and (355,223.92) .. (355,223) -- cycle ;
%Shape: Ellipse [id:dp8237608238541677] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (355,226.33) .. controls (355,225.41) and (355.75,224.67) .. (356.67,224.67) .. controls (357.59,224.67) and (358.33,225.41) .. (358.33,226.33) .. controls (358.33,227.25) and (357.59,228) .. (356.67,228) .. controls (355.75,228) and (355,227.25) .. (355,226.33) -- cycle ;
%Shape: Ellipse [id:dp9486328398275438] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (345,230) .. controls (345,229.08) and (345.75,228.33) .. (346.67,228.33) .. controls (347.59,228.33) and (348.33,229.08) .. (348.33,230) .. controls (348.33,230.92) and (347.59,231.67) .. (346.67,231.67) .. controls (345.75,231.67) and (345,230.92) .. (345,230) -- cycle ;
%Shape: Ellipse [id:dp1549959464300914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (345,233.33) .. controls (345,232.41) and (345.75,231.67) .. (346.67,231.67) .. controls (347.59,231.67) and (348.33,232.41) .. (348.33,233.33) .. controls (348.33,234.25) and (347.59,235) .. (346.67,235) .. controls (345.75,235) and (345,234.25) .. (345,233.33) -- cycle ;
%Shape: Ellipse [id:dp46508127064954163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (348.33,233.33) .. controls (348.33,232.41) and (349.08,231.67) .. (350,231.67) .. controls (350.92,231.67) and (351.67,232.41) .. (351.67,233.33) .. controls (351.67,234.25) and (350.92,235) .. (350,235) .. controls (349.08,235) and (348.33,234.25) .. (348.33,233.33) -- cycle ;
%Shape: Ellipse [id:dp30869032445253397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (358.67,223) .. controls (358.67,222.08) and (359.41,221.33) .. (360.33,221.33) .. controls (361.25,221.33) and (362,222.08) .. (362,223) .. controls (362,223.92) and (361.25,224.67) .. (360.33,224.67) .. controls (359.41,224.67) and (358.67,223.92) .. (358.67,223) -- cycle ;
%Shape: Ellipse [id:dp8793674352280817] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (341.67,237.33) .. controls (341.67,236.41) and (342.41,235.67) .. (343.33,235.67) .. controls (344.25,235.67) and (345,236.41) .. (345,237.33) .. controls (345,238.25) and (344.25,239) .. (343.33,239) .. controls (342.41,239) and (341.67,238.25) .. (341.67,237.33) -- cycle ;
%Shape: Ellipse [id:dp5165040853093347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (341.67,241) .. controls (341.67,240.08) and (342.41,239.33) .. (343.33,239.33) .. controls (344.25,239.33) and (345,240.08) .. (345,241) .. controls (345,241.92) and (344.25,242.67) .. (343.33,242.67) .. controls (342.41,242.67) and (341.67,241.92) .. (341.67,241) -- cycle ;
%Shape: Ellipse [id:dp397637968399415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (341.67,244.33) .. controls (341.67,243.41) and (342.41,242.67) .. (343.33,242.67) .. controls (344.25,242.67) and (345,243.41) .. (345,244.33) .. controls (345,245.25) and (344.25,246) .. (343.33,246) .. controls (342.41,246) and (341.67,245.25) .. (341.67,244.33) -- cycle ;
%Shape: Ellipse [id:dp9169693239501311] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (345,237.33) .. controls (345,236.41) and (345.75,235.67) .. (346.67,235.67) .. controls (347.59,235.67) and (348.33,236.41) .. (348.33,237.33) .. controls (348.33,238.25) and (347.59,239) .. (346.67,239) .. controls (345.75,239) and (345,238.25) .. (345,237.33) -- cycle ;
%Shape: Ellipse [id:dp7336437242132472] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (348.33,237.33) .. controls (348.33,236.41) and (349.08,235.67) .. (350,235.67) .. controls (350.92,235.67) and (351.67,236.41) .. (351.67,237.33) .. controls (351.67,238.25) and (350.92,239) .. (350,239) .. controls (349.08,239) and (348.33,238.25) .. (348.33,237.33) -- cycle ;
%Shape: Ellipse [id:dp522404938431165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (345,241) .. controls (345,240.08) and (345.75,239.33) .. (346.67,239.33) .. controls (347.59,239.33) and (348.33,240.08) .. (348.33,241) .. controls (348.33,241.92) and (347.59,242.67) .. (346.67,242.67) .. controls (345.75,242.67) and (345,241.92) .. (345,241) -- cycle ;
%Shape: Ellipse [id:dp06382186803780665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (348.33,241) .. controls (348.33,240.08) and (349.08,239.33) .. (350,239.33) .. controls (350.92,239.33) and (351.67,240.08) .. (351.67,241) .. controls (351.67,241.92) and (350.92,242.67) .. (350,242.67) .. controls (349.08,242.67) and (348.33,241.92) .. (348.33,241) -- cycle ;
%Shape: Ellipse [id:dp8093031211075268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (345,244.33) .. controls (345,243.41) and (345.75,242.67) .. (346.67,242.67) .. controls (347.59,242.67) and (348.33,243.41) .. (348.33,244.33) .. controls (348.33,245.25) and (347.59,246) .. (346.67,246) .. controls (345.75,246) and (345,245.25) .. (345,244.33) -- cycle ;
%Shape: Ellipse [id:dp9090841129014408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (348.33,244.33) .. controls (348.33,243.41) and (349.08,242.67) .. (350,242.67) .. controls (350.92,242.67) and (351.67,243.41) .. (351.67,244.33) .. controls (351.67,245.25) and (350.92,246) .. (350,246) .. controls (349.08,246) and (348.33,245.25) .. (348.33,244.33) -- cycle ;
%Shape: Ellipse [id:dp7012127814495126] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (345,223) .. controls (345,222.08) and (345.75,221.33) .. (346.67,221.33) .. controls (347.59,221.33) and (348.33,222.08) .. (348.33,223) .. controls (348.33,223.92) and (347.59,224.67) .. (346.67,224.67) .. controls (345.75,224.67) and (345,223.92) .. (345,223) -- cycle ;
%Shape: Ellipse [id:dp44059407389047034] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (341.67,223) .. controls (341.67,222.08) and (342.41,221.33) .. (343.33,221.33) .. controls (344.25,221.33) and (345,222.08) .. (345,223) .. controls (345,223.92) and (344.25,224.67) .. (343.33,224.67) .. controls (342.41,224.67) and (341.67,223.92) .. (341.67,223) -- cycle ;
%Shape: Ellipse [id:dp8033471379108932] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (345,226.33) .. controls (345,225.41) and (345.75,224.67) .. (346.67,224.67) .. controls (347.59,224.67) and (348.33,225.41) .. (348.33,226.33) .. controls (348.33,227.25) and (347.59,228) .. (346.67,228) .. controls (345.75,228) and (345,227.25) .. (345,226.33) -- cycle ;
%Shape: Ellipse [id:dp46200296947566033] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ] (341.67,226.33) .. controls (341.67,225.41) and (342.41,224.67) .. (343.33,224.67) .. controls (344.25,224.67) and (345,225.41) .. (345,226.33) .. controls (345,227.25) and (344.25,228) .. (343.33,228) .. controls (342.41,228) and (341.67,227.25) .. (341.67,226.33) -- cycle ;
%Shape: Ellipse [id:dp24337744426008867] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (311.33,209) .. controls (311.33,208.08) and (312.08,207.33) .. (313,207.33) .. controls (313.92,207.33) and (314.67,208.08) .. (314.67,209) .. controls (314.67,209.92) and (313.92,210.67) .. (313,210.67) .. controls (312.08,210.67) and (311.33,209.92) .. (311.33,209) -- cycle ;
%Shape: Ellipse [id:dp13832764254684982] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (314.67,209) .. controls (314.67,208.08) and (315.41,207.33) .. (316.33,207.33) .. controls (317.25,207.33) and (318,208.08) .. (318,209) .. controls (318,209.92) and (317.25,210.67) .. (316.33,210.67) .. controls (315.41,210.67) and (314.67,209.92) .. (314.67,209) -- cycle ;
%Shape: Ellipse [id:dp9203394783058533] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.5 ] (318,209) .. controls (318,208.08) and (318.75,207.33) .. (319.67,207.33) .. controls (320.59,207.33) and (321.33,208.08) .. (321.33,209) .. controls (321.33,209.92) and (320.59,210.67) .. (319.67,210.67) .. controls (318.75,210.67) and (318,209.92) .. (318,209) -- cycle ;

% Text Node
\draw (101,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Uncertain space $\displaystyle \mathcal{U}$};
% Text Node
\draw (287,157) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conditional Pareto Sets};
% Text Node
\draw (275,27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conditional Pareto Fronts};


\end{tikzpicture}

